Combinatorial generation via permutation languages. III. Rectangulations

A generic rectangulation is a partition of a rectangle into finitely many interior-disjoint rectangles, such that no four rectangles meet in a point. In this work we present a versatile algorithmic framework for exhaustively generating a large variety of different classes of generic rectangulations. Our algorithms work under very mild assumptions, and apply to a large number of rectangulation classes known from the literature, such as generic rectangulations, diagonal rectangulations, 1-sided/area-universal, block-aligned rectangulations, and their guillotine variants, including aspect-ratio-universal rectangulations. They also apply to classes of rectangulations that are characterized by avoiding certain patterns, and in this work we initiate a systematic investigation of pattern avoidance in rectangulations. Our generation algorithms are efficient, in some cases even loopless or constant amortized time, i.e., each new rectangulation is generated in constant time in the worst case or on average, respectively. Moreover, the Gray codes we obtain are cyclic, and sometimes provably optimal, in the sense that they correspond to a Hamilton cycle on the skeleton of an underlying polytope. These results are obtained by encoding rectangulations as permutations, and by applying our recently developed permutation language framework.

==> (inline-0) <==
\begin{tabular}{c}
\begin{tikzpicture}[scale=120/100,font=\tiny]
\fill[p1col1] (0.0000,1.0000) rectangle (1.0000,0.0000);
\end{tikzpicture}
 \\
1 \\[1mm]
\end{tabular}
\begin{tabular}{cc}
\begin{tikzpicture}[scale=60/100,font=\tiny]
\fill[p1col1] (0.0000,2.0000) rectangle (1.0000,0.0000);
\fill[p1col2] (1.0000,2.0000) rectangle (2.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=60/100,font=\tiny]
\fill[p1col1] (0.0000,2.0000) rectangle (2.0000,1.0000);
\fill[p1col2] (0.0000,1.0000) rectangle (2.0000,0.0000);
\end{tikzpicture}
 \\
12 & 21 \\
\end{tabular}
\begin{tabular}{cccccc}
\begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0.0000,3.0000) rectangle (1.0000,0.0000);
\fill[p1col2] (1.0000,3.0000) rectangle (2.0000,0.0000);
\fill[p1col3] (2.0000,3.0000) rectangle (3.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0.0000,3.0000) rectangle (1.5000,0.0000);
\fill[p1col2] (1.5000,3.0000) rectangle (3.0000,1.5000);
\fill[p1col3] (1.5000,1.5000) rectangle (3.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0.0000,3.0000) rectangle (1.5000,1.5000);
\fill[p1col2] (1.5000,3.0000) rectangle (3.0000,1.5000);
\fill[p1col3] (0.0000,1.5000) rectangle (3.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0.0000,3.0000) rectangle (3.0000,2.0000);
\fill[p1col2] (0.0000,2.0000) rectangle (3.0000,1.0000);
\fill[p1col3] (0.0000,1.0000) rectangle (3.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0.0000,3.0000) rectangle (3.0000,1.5000);
\fill[p1col2] (0.0000,1.5000) rectangle (1.5000,0.0000);
\fill[p1col3] (1.5000,1.5000) rectangle (3.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0.0000,3.0000) rectangle (1.5000,1.5000);
\fill[p1col2] (0.0000,1.5000) rectangle (1.5000,0.0000);
\fill[p1col3] (1.5000,3.0000) rectangle (3.0000,0.0000);
\end{tikzpicture}
 \\
123 & 132 & 312 & 321 & 231 & 213 \\
\end{tabular}
\begin{tabular}{ccccccccccc}
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.0000,0.0000);
\fill[p1col2] (1.0000,4.0000) rectangle (2.0000,0.0000);
\fill[p1col3] (2.0000,4.0000) rectangle (3.0000,0.0000);
\fill[p1col4] (3.0000,4.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,0.0000);
\fill[p1col2] (1.3333,4.0000) rectangle (2.6667,0.0000);
\fill[p1col3] (2.6667,4.0000) rectangle (4.0000,2.0000);
\fill[p1col4] (2.6667,2.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,0.0000);
\fill[p1col2] (1.3333,4.0000) rectangle (2.6667,2.0000);
\fill[p1col3] (2.6667,4.0000) rectangle (4.0000,2.0000);
\fill[p1col4] (1.3333,2.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,2.0000);
\fill[p1col2] (1.3333,4.0000) rectangle (2.6667,2.0000);
\fill[p1col3] (2.6667,4.0000) rectangle (4.0000,2.0000);
\fill[p1col4] (0.0000,2.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.0000,1.3333);
\fill[p1col2] (2.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col3] (2.0000,2.6667) rectangle (4.0000,1.3333);
\fill[p1col4] (0.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.0000,0.0000);
\fill[p1col2] (2.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col3] (2.0000,2.6667) rectangle (4.0000,1.3333);
\fill[p1col4] (2.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,0.0000);
\fill[p1col2] (1.3333,4.0000) rectangle (4.0000,2.0000);
\fill[p1col3] (1.3333,2.0000) rectangle (2.6667,0.0000);
\fill[p1col4] (2.6667,2.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,0.0000);
\fill[p1col2] (1.3333,4.0000) rectangle (2.6667,2.0000);
\fill[p1col3] (1.3333,2.0000) rectangle (2.6667,0.0000);
\fill[p1col4] (2.6667,4.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,2.0000);
\fill[p1col2] (1.3333,4.0000) rectangle (2.6667,2.0000);
\fill[p1col3] (0.0000,2.0000) rectangle (2.6667,0.0000);
\fill[p1col4] (2.6667,4.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,2.0000);
\fill[p1col2] (1.3333,4.0000) rectangle (4.0000,2.0000);
\fill[p1col3] (0.0000,2.0000) rectangle (2.6667,0.0000);
\fill[p1col4] (2.6667,2.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.6667,2.0000);
\fill[p1col2] (2.6667,4.0000) rectangle (4.0000,2.0000);
\fill[p1col3] (0.0000,2.0000) rectangle (1.3333,0.0000);
\fill[p1col4] (1.3333,2.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 \\
1234 & 1243 & 1423 & 4123 & 4132 & 1432 & 1342 & 1324 & 3124 & 3142 & 3412 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.0000,2.6667);
\fill[p1col2] (2.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col3] (0.0000,2.6667) rectangle (4.0000,1.3333);
\fill[p1col4] (0.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (4.0000,3.0000);
\fill[p1col2] (0.0000,3.0000) rectangle (4.0000,2.0000);
\fill[p1col3] (0.0000,2.0000) rectangle (4.0000,1.0000);
\fill[p1col4] (0.0000,1.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col2] (0.0000,2.6667) rectangle (4.0000,1.3333);
\fill[p1col3] (0.0000,1.3333) rectangle (2.0000,0.0000);
\fill[p1col4] (2.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col2] (0.0000,2.6667) rectangle (2.0000,1.3333);
\fill[p1col3] (0.0000,1.3333) rectangle (2.0000,0.0000);
\fill[p1col4] (2.0000,2.6667) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.0000,2.6667);
\fill[p1col2] (0.0000,2.6667) rectangle (2.0000,1.3333);
\fill[p1col3] (0.0000,1.3333) rectangle (2.0000,0.0000);
\fill[p1col4] (2.0000,4.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.6667,2.0000);
\fill[p1col2] (0.0000,2.0000) rectangle (1.3333,0.0000);
\fill[p1col3] (1.3333,2.0000) rectangle (2.6667,0.0000);
\fill[p1col4] (2.6667,4.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (4.0000,2.0000);
\fill[p1col2] (0.0000,2.0000) rectangle (1.3333,0.0000);
\fill[p1col3] (1.3333,2.0000) rectangle (2.6667,0.0000);
\fill[p1col4] (2.6667,2.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col2] (0.0000,2.6667) rectangle (2.0000,0.0000);
\fill[p1col3] (2.0000,2.6667) rectangle (4.0000,1.3333);
\fill[p1col4] (2.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col2] (0.0000,2.6667) rectangle (2.0000,1.3333);
\fill[p1col3] (2.0000,2.6667) rectangle (4.0000,1.3333);
\fill[p1col4] (0.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.0000,2.6667);
\fill[p1col2] (0.0000,2.6667) rectangle (2.0000,1.3333);
\fill[p1col3] (2.0000,4.0000) rectangle (4.0000,1.3333);
\fill[p1col4] (0.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.0000,2.6667);
\fill[p1col2] (0.0000,2.6667) rectangle (2.0000,0.0000);
\fill[p1col3] (2.0000,4.0000) rectangle (4.0000,1.3333);
\fill[p1col4] (2.0000,1.3333) rectangle (4.0000,0.0000);
\end{tikzpicture}
 \\
4312 & 4321 & 3421 & 3241 & 3214 & 2314 & 2341 & 2431 & 4231 & 4213 & 2413 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (2.0000,1.3333);
\fill[p1col2] (0.0000,1.3333) rectangle (2.0000,0.0000);
\fill[p1col3] (2.0000,4.0000) rectangle (4.0000,2.6667);
\fill[p1col4] (2.0000,2.6667) rectangle (4.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0.0000,4.0000) rectangle (1.3333,2.0000);
\fill[p1col2] (0.0000,2.0000) rectangle (1.3333,0.0000);
\fill[p1col3] (1.3333,4.0000) rectangle (2.6667,0.0000);
\fill[p1col4] (2.6667,4.0000) rectangle (4.0000,0.0000);
\end{tikzpicture}
 &  &  &  &  &  &  &  &  &  \\
2143 & 2134 &  &  &  &  &  &  &  &  &  \\[1mm]
\end{tabular}
\caption{$n=4$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{ccccccccc}
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.0000,0.0000);
\fill[p1col2] (1.0000,5.0000) rectangle (2.0000,0.0000);
\fill[p1col3] (2.0000,5.0000) rectangle (3.0000,0.0000);
\fill[p1col4] (3.0000,5.0000) rectangle (4.0000,0.0000);
\fill[p1col5] (4.0000,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,5.0000) rectangle (3.7500,0.0000);
\fill[p1col4] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col4] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col4] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col5] (1.2500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col4] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col5] (0.0000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col3] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col3] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,0.0000);
\fill[p1col3] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
12345 & 12354 & 12534 & 15234 & 51234 & 51243 & 15243 & 12543 & 12453 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col4] (1.2500,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (1.2500,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (3.7500,2.5000);
\fill[p1col3] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col4] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col4] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col4] (0.0000,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col3] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col5] (1.2500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (1.2500,5.0000) rectangle (3.7500,2.5000);
\fill[p1col3] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
12435 & 14235 & 14253 & 14523 & 15423 & 51423 & 54123 & 45123 & 41523 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,1.6667);
\fill[p1col2] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col3] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,1.2500);
\fill[p1col2] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col3] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,0.0000);
\fill[p1col2] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col3] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
41253 & 41235 & 41325 & 41352* & 41532 & 45132 & 54132 & 51432 & 15432 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (3.7500,2.5000);
\fill[p1col3] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col3] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
14532 & 14352 & 14325 & 13425 & 13452 & 13542 & 15342 & 51342 & 51324 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,0.0000);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col3] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,0.0000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,5.0000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (1.2500,5.0000) rectangle (2.5000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,5.0000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col3] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
15324 & 13524 & 13254 & 13245 & 31245 & 31254 & 31524 & 53124 & 53142 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (1.2500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (1.2500,5.0000) rectangle (3.7500,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (2.5000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col4] (1.2500,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col4] (1.2500,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col2] (3.7500,5.0000) rectangle (5.0000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col4] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col4] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col4] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col3] (0.0000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
31542 & 31452 & 31425 & 34125 & 34152 & 34512 & 35412 & 53412 & 54312 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.3333);
\fill[p1col2] (2.5000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (5.0000,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col5] (1.6667,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col3] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col4] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col4] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,3.7500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col4] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col4] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,4.0000);
\fill[p1col2] (0.0000,4.0000) rectangle (5.0000,3.0000);
\fill[p1col3] (0.0000,3.0000) rectangle (5.0000,2.0000);
\fill[p1col4] (0.0000,2.0000) rectangle (5.0000,1.0000);
\fill[p1col5] (0.0000,1.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
45312 & 43512 & 43152 & 43125 & 43215 & 43251 & 43521 & 45321 & 54321 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (5.0000,1.6667);
\fill[p1col3] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col3] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col3] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col4] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col4] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,1.2500);
\fill[p1col3] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,3.7500) rectangle (5.0000,1.2500);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
53421 & 35421 & 34521 & 34251 & 34215 & 32415 & 32451 & 32541 & 35241 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col4] (2.5000,3.7500) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col4] (2.5000,5.0000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,5.0000) rectangle (5.0000,1.2500);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,1.2500);
\fill[p1col3] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col3] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col5] (2.5000,3.7500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col4] (1.6667,5.0000) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col3] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,5.0000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,1.6667);
\fill[p1col2] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
53241 & 53214 & 35214 & 32514 & 32154 & 32145 & 23145 & 23154 & 23514 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col3] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.7500,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col3] (1.2500,2.5000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,2.5000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
25314* & 52314 & 52341 & 25341 & 23541 & 23451 & 23415 & 24315 & 24351 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,1.2500);
\fill[p1col3] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col3] (3.3333,3.3333) rectangle (5.0000,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,3.3333) rectangle (5.0000,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (5.0000,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,3.3333) rectangle (3.3333,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
24531 & 25431 & 52431 & 54231 & 45231 & 42531 & 42351 & 42315 & 42135 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,5.0000) rectangle (5.0000,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (3.3333,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (3.3333,1.6667);
\fill[p1col3] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col4] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,2.5000);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (0.0000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,1.2500);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,3.7500);
\fill[p1col2] (0.0000,3.7500) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,2.5000);
\fill[p1col4] (2.5000,2.5000) rectangle (5.0000,1.2500);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,5.0000) rectangle (5.0000,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col4] (1.6667,1.6667) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col4] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,5.0000) rectangle (5.0000,3.3333);
\fill[p1col4] (1.6667,3.3333) rectangle (3.3333,0.0000);
\fill[p1col5] (3.3333,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 \\
42153 & 45213 & 54213 & 52413 & 25413 & 24153 & 24135 & 21435 & 21453 \\[0.5mm]
\begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,1.2500);
\fill[p1col2] (0.0000,1.2500) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col4] (2.5000,3.7500) rectangle (5.0000,2.5000);
\fill[p1col5] (2.5000,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (2.5000,0.0000);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col4] (2.5000,3.7500) rectangle (5.0000,1.2500);
\fill[p1col5] (2.5000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (2.5000,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (2.5000,1.2500);
\fill[p1col3] (2.5000,5.0000) rectangle (5.0000,3.7500);
\fill[p1col4] (2.5000,3.7500) rectangle (5.0000,1.2500);
\fill[p1col5] (0.0000,1.2500) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,1.6667);
\fill[p1col3] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (0.0000,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,3.3333);
\fill[p1col2] (0.0000,3.3333) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,5.0000) rectangle (3.3333,1.6667);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,1.6667);
\fill[p1col5] (1.6667,1.6667) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,1.6667);
\fill[p1col2] (0.0000,1.6667) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,5.0000) rectangle (3.3333,3.3333);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,3.3333);
\fill[p1col5] (1.6667,3.3333) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.6667,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (1.6667,0.0000);
\fill[p1col3] (1.6667,5.0000) rectangle (3.3333,0.0000);
\fill[p1col4] (3.3333,5.0000) rectangle (5.0000,2.5000);
\fill[p1col5] (3.3333,2.5000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=28/100,font=\tiny]
\fill[p1col1] (0.0000,5.0000) rectangle (1.2500,2.5000);
\fill[p1col2] (0.0000,2.5000) rectangle (1.2500,0.0000);
\fill[p1col3] (1.2500,5.0000) rectangle (2.5000,0.0000);
\fill[p1col4] (2.5000,5.0000) rectangle (3.7500,0.0000);
\fill[p1col5] (3.7500,5.0000) rectangle (5.0000,0.0000);
\end{tikzpicture}
 &  \\
21543 & 25143 & 52143 & 52134 & 25134 & 21534 & 21354 & 21345 &  \\[0.5mm]
\end{tabular}
\begin{tabular}{c}
\begin{tikzpicture}[scale=120/100,font=\tiny]
\fill[p1col1] (0,1) rectangle (1,0);
\draw (0,1)--(1,0);
\end{tikzpicture}
 \\
1 \\[1mm]
\end{tabular}
\caption{$n=1$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{cc}
\begin{tikzpicture}[scale=60/100,font=\tiny]
\fill[p1col1] (0,2) rectangle (1,0);
\fill[p1col2] (1,2) rectangle (2,0);
\draw (0,2)--(2,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=60/100,font=\tiny]
\fill[p1col2] (0,1) rectangle (2,0);
\fill[p1col1] (0,2) rectangle (2,1);
\draw (0,2)--(2,0);
\end{tikzpicture}
 \\
12 & 21 \\
\end{tabular}
\caption{$n=2$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{cccccc}
\begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0,3) rectangle (1,0);
\fill[p1col2] (1,3) rectangle (2,0);
\fill[p1col3] (2,3) rectangle (3,0);
\draw (0,3)--(3,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0,3) rectangle (1,0);
\fill[p1col3] (1,1) rectangle (3,0);
\fill[p1col2] (1,3) rectangle (3,1);
\draw (0,3)--(3,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col3] (0,1) rectangle (3,0);
\fill[p1col1] (0,3) rectangle (1,1);
\fill[p1col2] (1,3) rectangle (3,1);
\draw (0,3)--(3,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col3] (0,1) rectangle (3,0);
\fill[p1col2] (0,2) rectangle (3,1);
\fill[p1col1] (0,3) rectangle (3,2);
\draw (0,3)--(3,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col2] (0,2) rectangle (2,0);
\fill[p1col3] (2,2) rectangle (3,0);
\fill[p1col1] (0,3) rectangle (3,2);
\draw (0,3)--(3,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col2] (0,2) rectangle (2,0);
\fill[p1col1] (0,3) rectangle (2,2);
\fill[p1col3] (2,3) rectangle (3,0);
\draw (0,3)--(3,0);
\end{tikzpicture}
 \\
123 & 132 & 312 & 321 & 231 & 213 \\
\end{tabular}
\caption{$n=3$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{ccccccccccc}
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col2] (1,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col2] (1,4) rectangle (2,0);
\fill[p1col4] (2,1) rectangle (4,0);
\fill[p1col3] (2,4) rectangle (4,1);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col4] (1,1) rectangle (4,0);
\fill[p1col2] (1,4) rectangle (2,1);
\fill[p1col3] (2,4) rectangle (4,1);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col1] (0,4) rectangle (1,1);
\fill[p1col2] (1,4) rectangle (2,1);
\fill[p1col3] (2,4) rectangle (4,1);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col1] (0,4) rectangle (1,1);
\fill[p1col3] (1,2) rectangle (4,1);
\fill[p1col2] (1,4) rectangle (4,2);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col4] (1,1) rectangle (4,0);
\fill[p1col3] (1,2) rectangle (4,1);
\fill[p1col2] (1,4) rectangle (4,2);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col3] (1,2) rectangle (3,0);
\fill[p1col4] (3,2) rectangle (4,0);
\fill[p1col2] (1,4) rectangle (4,2);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col3] (1,2) rectangle (3,0);
\fill[p1col2] (1,4) rectangle (3,2);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,2) rectangle (3,0);
\fill[p1col1] (0,4) rectangle (1,2);
\fill[p1col2] (1,4) rectangle (3,2);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,2) rectangle (3,0);
\fill[p1col1] (0,4) rectangle (1,2);
\fill[p1col4] (3,2) rectangle (4,0);
\fill[p1col2] (1,4) rectangle (4,2);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col3] (0,2) rectangle (4,1);
\fill[p1col1] (0,4) rectangle (1,2);
\fill[p1col2] (1,4) rectangle (4,2);
\draw (0,4)--(4,0);
\end{tikzpicture}
 \\
1234 & 1243 & 1423 & 4123 & 4132 & 1432 & 1342 & 1324 & 3124 & 3142 & 4312 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col3] (0,2) rectangle (4,1);
\fill[p1col2] (0,3) rectangle (4,2);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,2) rectangle (3,0);
\fill[p1col4] (3,2) rectangle (4,0);
\fill[p1col2] (0,3) rectangle (4,2);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,2) rectangle (3,0);
\fill[p1col2] (0,3) rectangle (3,2);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,2) rectangle (3,0);
\fill[p1col2] (0,3) rectangle (3,2);
\fill[p1col1] (0,4) rectangle (3,3);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,3) rectangle (2,0);
\fill[p1col3] (2,3) rectangle (3,0);
\fill[p1col1] (0,4) rectangle (3,3);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,3) rectangle (2,0);
\fill[p1col3] (2,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,3) rectangle (2,0);
\fill[p1col4] (2,1) rectangle (4,0);
\fill[p1col3] (2,3) rectangle (4,1);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col2] (0,3) rectangle (2,1);
\fill[p1col3] (2,3) rectangle (4,1);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col2] (0,3) rectangle (2,1);
\fill[p1col1] (0,4) rectangle (2,3);
\fill[p1col3] (2,4) rectangle (4,1);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,3) rectangle (2,0);
\fill[p1col1] (0,4) rectangle (2,3);
\fill[p1col4] (2,1) rectangle (4,0);
\fill[p1col3] (2,4) rectangle (4,1);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,3) rectangle (2,0);
\fill[p1col1] (0,4) rectangle (2,3);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 \\
4321 & 3421 & 3241 & 3214 & 2314 & 2341 & 2431 & 4231 & 4213 & 2413 & 2134 \\
\end{tabular}
\caption{$n=4$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{ccccccccc}
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col3] (2,5) rectangle (3,0);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col3] (2,5) rectangle (3,0);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col3] (2,5) rectangle (3,1);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (2,1);
\fill[p1col3] (2,5) rectangle (3,1);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col2] (1,5) rectangle (2,1);
\fill[p1col3] (2,5) rectangle (3,1);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col2] (1,5) rectangle (2,1);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (2,1);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col4] (2,2) rectangle (4,0);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
12345 & 12354 & 12534 & 15234 & 51234 & 51243 & 15243 & 12543 & 12453 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col4] (2,2) rectangle (4,0);
\fill[p1col3] (2,5) rectangle (4,2);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col4] (1,2) rectangle (4,0);
\fill[p1col2] (1,5) rectangle (2,2);
\fill[p1col3] (2,5) rectangle (4,2);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col4] (1,2) rectangle (4,0);
\fill[p1col2] (1,5) rectangle (2,2);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col4] (1,2) rectangle (5,1);
\fill[p1col2] (1,5) rectangle (2,2);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col4] (1,2) rectangle (5,1);
\fill[p1col2] (1,5) rectangle (2,2);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col2] (1,5) rectangle (2,2);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col2] (1,5) rectangle (2,2);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col2] (1,5) rectangle (2,2);
\fill[p1col3] (2,5) rectangle (4,2);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col3] (1,3) rectangle (4,2);
\fill[p1col2] (1,5) rectangle (4,3);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
12435 & 14235 & 14253 & 15423 & 51423 & 54123 & 41253 & 41235 & 41325 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col3] (1,3) rectangle (4,2);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col4] (1,2) rectangle (5,1);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col4] (1,2) rectangle (5,1);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col4] (1,2) rectangle (4,0);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col4] (1,2) rectangle (4,0);
\fill[p1col3] (1,3) rectangle (4,2);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col4] (1,2) rectangle (4,0);
\fill[p1col3] (1,3) rectangle (4,2);
\fill[p1col2] (1,5) rectangle (4,3);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col3] (1,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col2] (1,5) rectangle (4,3);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
41352* & 41532 & 54132 & 51432 & 15432 & 14532 & 14352 & 14325 & 13425 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col3] (1,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col3] (1,3) rectangle (3,0);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,3) rectangle (5,1);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col3] (1,3) rectangle (3,1);
\fill[p1col4] (3,3) rectangle (5,1);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col3] (1,3) rectangle (3,1);
\fill[p1col4] (3,3) rectangle (5,1);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col3] (1,3) rectangle (3,1);
\fill[p1col2] (1,5) rectangle (3,3);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col3] (1,3) rectangle (3,1);
\fill[p1col2] (1,5) rectangle (3,3);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col3] (1,3) rectangle (3,0);
\fill[p1col2] (1,5) rectangle (3,3);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col3] (1,3) rectangle (3,0);
\fill[p1col2] (1,5) rectangle (3,3);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col2] (1,5) rectangle (3,3);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
13452 & 13542 & 15342 & 51342 & 51324 & 15324 & 13524 & 13245 & 31245 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col2] (1,5) rectangle (3,3);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col3] (0,3) rectangle (3,1);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col2] (1,5) rectangle (3,3);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col3] (0,3) rectangle (3,1);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col4] (3,3) rectangle (5,1);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,3) rectangle (5,1);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col2] (1,5) rectangle (4,3);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col3] (0,3) rectangle (4,2);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col2] (1,5) rectangle (4,3);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col3] (0,3) rectangle (4,2);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (0,3) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
31524 & 53124 & 53142 & 31542 & 31452 & 31425 & 43125 & 43152 & 45312 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col3] (0,3) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (1,3);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col3] (0,3) rectangle (5,2);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (0,3) rectangle (5,2);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col3] (0,3) rectangle (4,2);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col3] (0,3) rectangle (4,2);
\fill[p1col2] (0,4) rectangle (4,3);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col3] (0,3) rectangle (4,2);
\fill[p1col2] (0,4) rectangle (4,3);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (4,3);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (4,3);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
54312 & 54321 & 45321 & 43521 & 43251 & 43215 & 34215 & 34251 & 34521 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,3) rectangle (5,1);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col3] (0,3) rectangle (3,1);
\fill[p1col4] (3,3) rectangle (5,1);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col3] (0,3) rectangle (3,1);
\fill[p1col2] (0,4) rectangle (3,3);
\fill[p1col4] (3,4) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col2] (0,4) rectangle (3,3);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,4) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col2] (0,4) rectangle (3,3);
\fill[p1col4] (3,4) rectangle (4,0);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col2] (0,4) rectangle (3,3);
\fill[p1col4] (3,4) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col2] (0,4) rectangle (3,3);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col2] (0,4) rectangle (3,3);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col3] (0,3) rectangle (3,1);
\fill[p1col2] (0,4) rectangle (3,3);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
35421 & 53421 & 53241 & 35241 & 32451 & 32415 & 32145 & 35214 & 53214 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (2,1);
\fill[p1col3] (2,4) rectangle (3,1);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col3] (2,4) rectangle (3,1);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col4] (3,4) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col4] (3,4) rectangle (4,0);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,4) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col3] (2,4) rectangle (3,1);
\fill[p1col4] (3,4) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (2,1);
\fill[p1col3] (2,4) rectangle (3,1);
\fill[p1col4] (3,4) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
52314 & 25314* & 23514 & 23145 & 23415 & 23451 & 23541 & 25341 & 52341 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (2,1);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,4) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,4) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col4] (2,2) rectangle (4,0);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (2,4) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col4] (2,2) rectangle (4,0);
\fill[p1col3] (2,4) rectangle (4,2);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col4] (2,2) rectangle (4,0);
\fill[p1col3] (2,4) rectangle (4,2);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (2,2);
\fill[p1col3] (2,4) rectangle (4,2);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (2,2);
\fill[p1col3] (2,4) rectangle (4,2);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (2,2);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (2,4) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col2] (0,4) rectangle (2,2);
\fill[p1col3] (2,4) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
52431 & 25431 & 24531 & 24351 & 24315 & 42315 & 42351 & 42531 & 54231 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col2] (0,4) rectangle (2,2);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (2,2);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (2,2);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col3] (2,5) rectangle (4,2);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col4] (2,2) rectangle (4,0);
\fill[p1col3] (2,5) rectangle (4,2);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col4] (2,2) rectangle (4,0);
\fill[p1col5] (4,2) rectangle (5,0);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (2,1);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (2,1);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col3] (2,5) rectangle (3,1);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col3] (2,5) rectangle (3,1);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
54213 & 42153 & 42135 & 24135 & 24153 & 25413 & 52413 & 52134 & 25134 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col3] (2,5) rectangle (3,0);
\fill[p1col5] (3,1) rectangle (5,0);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col1] (0,5) rectangle (2,4);
\fill[p1col3] (2,5) rectangle (3,0);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 &  &  &  &  &  &  &  \\
21354 & 21345 &  &  &  &  &  &  &  \\
\end{tabular}
\begin{tabular}{c}
\begin{tikzpicture}[scale=120/100,font=\tiny]
\fill[p1col1] (0,1) rectangle (1,0);
\draw (0,1)--(1,0);
\end{tikzpicture}
 \\
1 \\[1mm]
\end{tabular}
\caption{$n=1$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{c}
\begin{tikzpicture}[scale=60/100,font=\tiny]
\fill[p1col2] (0,1) rectangle (2,0);
\fill[p1col1] (0,2) rectangle (2,1);
\draw (0,2)--(2,0);
\end{tikzpicture}
 \\
21 \\
\end{tabular}
\caption{$n=2$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{cc}
\begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col1] (0,3) rectangle (1,0);
\fill[p1col2] (1,3) rectangle (2,0);
\fill[p1col3] (2,3) rectangle (3,0);
\draw (0,3)--(3,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=40/100,font=\tiny]
\fill[p1col3] (0,1) rectangle (3,0);
\fill[p1col2] (0,2) rectangle (3,1);
\fill[p1col1] (0,3) rectangle (3,2);
\draw (0,3)--(3,0);
\end{tikzpicture}
  \\
123 & 321 \\
\end{tabular}
\caption{$n=3$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{cccccc}
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col2] (1,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,4) rectangle (1,0);
\fill[p1col4] (1,1) rectangle (4,0);
\fill[p1col3] (1,2) rectangle (4,1);
\fill[p1col2] (1,4) rectangle (4,2);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col1] (0,4) rectangle (1,1);
\fill[p1col3] (1,2) rectangle (4,1);
\fill[p1col2] (1,4) rectangle (4,2);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,1) rectangle (4,0);
\fill[p1col3] (0,2) rectangle (4,1);
\fill[p1col2] (0,3) rectangle (4,2);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,3) rectangle (2,0);
\fill[p1col3] (2,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col1] (0,4) rectangle (4,3);
\draw (0,4)--(4,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,3) rectangle (2,0);
\fill[p1col3] (2,3) rectangle (3,0);
\fill[p1col1] (0,4) rectangle (3,3);
\fill[p1col4] (3,4) rectangle (4,0);
\draw (0,4)--(4,0);
\end{tikzpicture}
 \\
1234 & 1432 & 4132 & 4321 & 2341 & 2314 \\
\end{tabular}
\caption{$n=4$}
\end{figure}

\begin{figure}[h!]
\begin{tabular}{ccccccccc}
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col3] (2,5) rectangle (3,0);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col2] (1,5) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (2,1);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col2] (1,5) rectangle (2,1);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,5) rectangle (5,2);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (1,1);
\fill[p1col4] (1,2) rectangle (5,1);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col5] (1,1) rectangle (5,0);
\fill[p1col4] (1,2) rectangle (5,1);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col3] (1,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col1] (0,5) rectangle (1,0);
\fill[p1col3] (1,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col2] (1,5) rectangle (4,3);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col3] (1,3) rectangle (4,2);
\fill[p1col2] (1,5) rectangle (4,3);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
12345 & 12543 & 15243 & 51243 & 51432 & 15432 & 13452 & 13425 & 41325 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col4] (0,2) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col3] (1,3) rectangle (4,2);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col1] (0,5) rectangle (1,2);
\fill[p1col3] (1,3) rectangle (5,2);
\fill[p1col2] (1,5) rectangle (5,3);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col4] (0,2) rectangle (5,1);
\fill[p1col3] (0,3) rectangle (5,2);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col5] (4,3) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (5,3);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (4,3);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col3] (0,3) rectangle (3,0);
\fill[p1col4] (3,3) rectangle (4,0);
\fill[p1col2] (0,4) rectangle (4,3);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col4] (3,4) rectangle (4,0);
\fill[p1col1] (0,5) rectangle (4,4);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col4] (3,4) rectangle (4,0);
\fill[p1col5] (4,4) rectangle (5,0);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,4) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 \\
41352* & 54132 & 54321 & 34521 & 34251 & 34215 & 23415 & 23451 & 25431 \\[1mm]
\begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (2,1);
\fill[p1col4] (2,2) rectangle (5,1);
\fill[p1col3] (2,4) rectangle (5,2);
\fill[p1col1] (0,5) rectangle (5,4);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col5] (0,1) rectangle (5,0);
\fill[p1col2] (0,4) rectangle (2,1);
\fill[p1col3] (2,4) rectangle (3,1);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col5] (2,1) rectangle (5,0);
\fill[p1col3] (2,4) rectangle (3,1);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (5,1);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & \begin{tikzpicture}[scale=30/100,font=\tiny]
\fill[p1col2] (0,4) rectangle (2,0);
\fill[p1col3] (2,4) rectangle (3,0);
\fill[p1col1] (0,5) rectangle (3,4);
\fill[p1col4] (3,5) rectangle (4,0);
\fill[p1col5] (4,5) rectangle (5,0);
\draw (0,5)--(5,0);
\end{tikzpicture}
 & & & & & \\
52431 & 52314 & 25314* & 23145 & & & & & \\
\end{tabular}
